Extraction of the sound velocity from rapidity spectra: Evidence for QGP formation at FAIR/RHIC-BES energies

We analyze longitudinal pion spectra from \sqrt{s_{NN}}= 2 GeV to \sqrt {s_{\rm NN}}=20 GeV within Landau's hydrodynamical model and the UrQMD hybrid approach. From the measured data on the widths of the pion rapidity spectra, we extract the sound velocity c_s^2 in the dense stage of the reactions. It is found that the sound velocity has a local minimum (indicating a softest point in the equation of state, EoS) at \sqrt{s_{NN}}= 4-9 GeV, an energy range accessible at the Facility for Antiproton and Ion Research (FAIR) as well as the RHIC-Beam Energy Scan (RHIC-BES). This softening of the EoS is compatible with the formation of a QGP at the onset of deconfinement. The extracted sound velocities are then used to calculate an excitation function for the mean transverse mass of pions from the hybrid model. We find that, above \sqrt{s_{NN}} \approx 10 GeV, even the lowest c_s^{2} gives a considerably larger <m_T> of pions compared to data.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

